Optimal Distortion-Aware Multi-User Power Allocation for Massive MIMO Networks

Real-world wireless transmitter front-ends exhibit certain nonlinear behavior, e.g., signal clipping by a Power Amplifier (PA). Although many resource allocation solutions do not consider this for simplicity, it leads to inaccurate results or a reduced number of degrees of freedom, not achieving the global performance. In this work, we propose an optimal PA distortion-aware power allocation strategy in a downlink orthogonal frequency division multiplex (OFDM) based massive multiple-input multiple-output (M-MIMO) system. Assuming a soft-limiter PA model, where the transmission occurs under small-scale independent and identically distributed (i.i.d) Rayleigh fading channel, we derive the wideband signal-to-noise-and-distortion ratio (SNDR) and formulate the power allocation problem. Most interestingly, the distortion introduced by the PA leads to an SNDR-efficient operating point without explicit transmit power constraints. While the optimization problem is non-convex, we decouple it into a non-convex total power allocation problem and a convex power distribution problem among the users (UEs). We propose an alternating optimization algorithm to find the optimum solution. Our simulation results show significant sum-rate gains over existing distortion-neglecting solutions, e.g., a median 4 times increase and a median 50\% increase for a 64-antenna and 512-antenna base station serving 60 users, respectively.

==> system_model.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{amsmath}

\pgfplotsset{compat=1.18}
% \begin{document}
\begin{tikzpicture}
\begin{scope}[yshift=0.3cm]
    \draw[->, thick] (2.48, 2.4) -- (4.0, 2.4); % X-axis
    \node at (3.2, 2.2) {\fontsize{8}{12}\selectfont frequency};
    \draw[->, thick] (2.48, 2.4) -- (2.48, 3.5); % Y-axis
    \node[rotate=90] at (2.36, 2.8) {\fontsize{8}{12}\selectfont power};
    % Rectangle 1
    \node[draw, minimum width=1.4cm, minimum height=0.1cm, fill=red] at (3.18, 3.2){}; 
    \node at (4.13, 3.2) {\fontsize{8}{12}\selectfont $p_{1}$}; 
    \node[draw, minimum width=1.4cm, minimum height=0.1cm, fill=blue] at (3.18, 3.0){};
    \node at (4.13, 3.0) {\fontsize{8}{12}\selectfont $p_2$}; 
    \node at (3.1, 2.8) {$\vdots$};
    % Rectangle 3
    \node[draw, minimum width=1.4cm, minimum height=0.1cm, fill=green] at (3.18, 2.52){}; 
    \node at (4.13, 2.52){\fontsize{8}{12}\selectfont \text{$p_K$}}; 
\end{scope}
    
    % Draw a vertical rectangle
    \node[rectangle, draw, minimum width=1cm, minimum height=5cm, align=center] (box) at (0,0) {};
    
    % Add vertical text inside the rectangle
    \node[rotate=270] at (0,0) {DSP + DAC + UP Conversion};

  % Draw a line emerging from the top of the rectangle and add a square
    \draw[->] (0.5, 1.5) -- ++(1, 0); % Arrow from the top
    \node[rectangle, draw, minimum width=0.8cm, minimum height=0.4cm] at (2.02, 1.5) {
    \begin{tikzpicture}
        \draw[domain=2.7:3, samples=50, color=black] plot (\x, \x); 
        \draw[black] (3, 3) -- (3.5,3);
    \end{tikzpicture}}; 
    \draw[-] (2.55, 1.5) -- ++(0.5,0);
    \draw[-] (3.05, 1.5) -- (3.05, 2.0);
    \draw[-] (3.05, 1.7) -- (3.3, 2.0);
    \draw[-] (3.05, 1.7) -- (2.8, 2.0);

    \draw[->] (0.5, 0) -- ++(1, 0); 
    \node[rectangle, draw, minimum width=0.8cm, minimum height=0.4cm] at (2.02, 0) {
    \begin{tikzpicture}
        \draw[domain=2.7:3, samples=50, color=black] plot (\x, \x); 
        \draw[black] (3, 3) -- (3.5,3);
    \end{tikzpicture}}; 
    \draw[-] (2.55, 0) -- ++(0.5,0);
    \draw[-] (3.05, 0) -- (3.05, 0.5);
    \draw[-] (3.05, 0.2) -- (3.3, 0.5);
    \draw[-] (3.05, 0.2) -- (2.8, 0.5);

    \draw[->] (0.5, -1.5) -- ++(1, 0); 
    \node[rectangle, draw, minimum width=0.8cm, minimum height=0.4cm] at (2.02, -1.5) {
    \begin{tikzpicture}
        \draw[domain=2.7:3, samples=50, color=black] plot (\x, \x); 
        \draw[black] (3, 3) -- (3.5,3);
    \end{tikzpicture}}; 
    \draw[-] (2.55, -1.5) -- ++(0.5,0);
    \draw[-] (3.05, -1.5) -- (3.05, -1.0);
    \draw[-] (3.05, -1.3) -- (3.3, -1.0);
    \draw[-] (3.05, -1.3) -- (2.8, -1.0);

\node at (3.0, 1.3) {\fontsize{8}{12}\selectfont $1$};
\node at (2.1, 0.9) {\fontsize{8}{12}\selectfont $PA_1$};

\node at (3.0, -0.2) {\fontsize{8}{12}\selectfont $2$};
\node at (2.1, -0.6) {\fontsize{8}{12}\selectfont $PA_2$};

\node at (3.0, -0.5) {$\vdots$};

\node at (3.0, -1.7) {\fontsize{8}{12}\selectfont $M$};
\node at (2.1, -2.1) {\fontsize{8}{12}\selectfont $PA_M$};

\draw[->, red](3.3, 2.1) -- (4.5, 2.5);
\node at (4.4, 2.1) {\color{red}{$\beta_1$}};
\draw[->, blue](3.3, 1.9) -- (4.5, 1.1);
\node at (4.4, 0.7) {\color{blue}{$\beta_2$}};
\node at (4.4, 0.3) {$\vdots$};
\draw[->, green](3.2, 1.7) -- (4.6, -0.6);
\node at (4.4, -0.8) {\color{green}{$\beta_K$}};


 % Repeat the structure on the right side
    \begin{scope}[xshift=4cm] % Move the entire structure 5cm to the right
        % \draw[->] (1, 1.5) -- ++(1, 0); % Arrow from the top
        \node[rectangle, draw, minimum width=0.4cm, minimum height=0.4cm] at (2.52, 2.19) {
            \begin{tikzpicture}
                 \node at (2.52, 1.5) {+};
                 \draw (2.52, 1.5) circle (0.15);
                 \draw[-] (2.66, 1.5) -- (3.2, 1.5);
                 \node at (3.5, 1.5) {\fontsize{8}{12}\selectfont RX};                 
            \end{tikzpicture}
        }; 
        \draw[<-] (2.0, 2.0) -- (2.0, 1.6);
        \node at (2.0, 1.45) {\fontsize{8}{12}\selectfont $\sigma_1^2$};
        \draw[-] (1.0, 2.2) -- (1.85, 2.2);
        \draw[-] (1.0, 2.2) -- (1.0, 2.7);
        \draw[-] (1.0, 2.4) -- (1.3, 2.7);
        \draw[-] (1.0, 2.4) -- (0.7, 2.7);

        % \draw[->] (1, 0) -- ++(1, 0); 
        \node[rectangle, draw, minimum width=0.4cm, minimum height=0.2cm] at (2.52, 0.60) {
            \begin{tikzpicture}
                \node at (2.52, 0) {+};
                \draw (2.52, 0) circle (0.15);
                \draw[-] (2.66, 0) -- (3.2, 0);
                \node at (3.5, 0) {\fontsize{8}{12}\selectfont RX};                              
            \end{tikzpicture}
        }; 
        \draw[<-] (2.0, 0.4) -- (2.0, 0.0);  
        \node at (2.0, -0.2) {\fontsize{8}{12}\selectfont $\sigma_2^2$};
        \draw[-] (1.0, 0.6) -- (1.85, 0.6);
        \draw[-] (1.0, 0.6) -- (1.0, 1.1);
        \draw[-] (1.0, 0.8) -- (1.3, 1.1);
        \draw[-] (1.0, 0.8) -- (0.7, 1.1);
        
\node at (2.5, -0.3) {$\vdots$};

        \node[rectangle, draw, minimum width=0.4cm, minimum height=0.4cm] at (2.52, -1.3) {
            \begin{tikzpicture}
               \node at (2.52, -1.5) {+};
                \draw (2.52, -1.5) circle (0.15);
                 \draw[-] (2.66, -1.5) -- (3.2, -1.5);
                 \node at (3.5, -1.5) {\fontsize{8}{12}\selectfont RX};                
            \end{tikzpicture}
        }; 
        \draw[<-] (2.0, -1.5) -- (2.0, -1.9);
         \node at (2.0, -2.1) {\fontsize{8}{12}\selectfont $\sigma_K^2$};
        \draw[-] (1.0, -1.33) -- (1.87, -1.33);
        \draw[-] (1.0, -1.33) -- (1.0, -0.8);
        \draw[-] (1.0, -1.11) -- (1.3, -0.8);
        \draw[-] (1.0, -1.11) -- (0.7, -0.8);
    \end{scope}

    
\end{tikzpicture}



% \end{document}


